Evaluating Massively Parallel Algorithms for DFA Minimisation, Equivalence Checking and Inclusion Checking

We study parallel algorithms for the minimisation and equivalence checking of Deterministic Finite Automata (DFAs). Regarding DFA minimisation, we implement four different massively parallel algorithms on Graphics Processing Units (GPUs). Our results confirm the expectations that the algorithm with the theoretically best time complexity is not practically suitable to run on GPUs due to the large amount of resources needed. We empirically verify that parallel partition refinement algorithms from the literature perform better in practice, even though their time complexity is worse. Furthermore, we introduce a novel algorithm based on partition refinement with an extra parallel partial transitive closure step and show that on specific benchmarks it has better run-time complexity and performs better in practice. In addition, we address checking the language equivalence and inclusion of two DFAs. We consider the Hopcroft-Karp algorithm, and explain how a variant of it can be parallelised for GPUs. We note that these problems can be encoded for the GPU-accelerated model checker GPUexplore, allowing the use its lockless hash table and fine-grained parallel work distribution mechanism.

==> results-graph-gpuexplore-bitsplitter.tex <==
%!TEX root = main.tex

\begin{figure}[t!]
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    ymode=log,
    width=12cm,
    height=8cm,
    xlabel={State count},
    ylabel={Running time (ms)},
    title={Extended bit-splitter running time},
    grid=both,
    legend pos=north west
]

\addplot[
    color=blue,
    mark=*,
]
table[
    col sep=comma,
    x expr=\thisrowno{1},
    y expr=\thisrowno{2}
] {bitsplitter.csv};
\addlegendentry{RTX 3090 total time}

\addplot[
    color=red,
    mark=*,
]
table[
    col sep=comma,
    x expr=\thisrowno{1},
    y expr=\thisrowno{5}
] {bitsplitter.csv};
\addlegendentry{Titan RTX total time}

\addplot[
    dashed,
    color=blue,
    mark=triangle*,
]
table[
    col sep=comma,
    x expr=\thisrowno{1},
    y expr=\thisrowno{4}
] {bitsplitter.csv};
\addlegendentry{RTX 3090 exploration time}

\addplot[
    dashed,
    color=red,
    mark=triangle*,
]
table[
    col sep=comma,
    x expr=\thisrowno{1},
    y expr=\thisrowno{7}
] {bitsplitter.csv};
\addlegendentry{Titan RTX exploration time}

\end{axis}
\end{tikzpicture}
\end{center}

\caption{Exploration time and total time for different configurations of $\mathcal{B}'_n$, ranging from $n=5$ up to and including $n=29$. The total time includes the initialisation time of the CUDA context.}
\label{bitsplitter-graph}

\end{figure}

==> results-graph-gpuexplore-memory.tex <==
%!TEX root = main.tex

\begin{figure}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    ymode=log,
    width=12cm,
    height=8cm,
    xlabel={State count},
    ylabel={Running time (ms)},
    title={Memory running time},
    grid=both,
    legend pos=north west
]

\addplot[
    color=blue,
    mark=*,
]
table[
    col sep=comma,
    x expr=\thisrowno{1},
    y expr=\thisrowno{2}
] {memory.csv};
\addlegendentry{RTX 3090 total time}

\addplot[
    color=red,
    mark=*,
]
table[
    col sep=comma,
    x expr=\thisrowno{1},
    y expr=\thisrowno{5}
] {memory.csv};
\addlegendentry{Titan RTX total time}

\addplot[
    dashed,
    color=blue,
    mark=triangle*,
]
table[
    col sep=comma,
    x expr=\thisrowno{1},
    y expr=\thisrowno{4}
] {memory.csv};
\addlegendentry{RTX 3090 exploration time}

\addplot[
    dashed,
    color=red,
    mark=triangle*,
]
table[
    col sep=comma,
    x expr=\thisrowno{1},
    y expr=\thisrowno{7}
] {memory.csv};
\addlegendentry{Titan RTX exploration time}

\end{axis}
\end{tikzpicture}
\end{center}

\caption{Exploration time and total time for different configurations of $\memory_n$, ranging from $n=5$ up to and including $n=27$. The total time includes the initialisation time of the CUDA context.}
\label{memory-graph}

\end{figure}

==> results-graph-gpuexplore-multifib.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    ymode=log,
    width=12cm,
    height=8cm,
    xlabel={State count},
    ylabel={Running time (ms)},
    title={Cycle DFA running time},
    grid=both,
    legend pos=north west
]

\addplot[
    color=blue,
    mark=*,
]
table[
    col sep=comma,
    x expr=\thisrowno{1},
    y expr=\thisrowno{2}
] {multifib.csv};
\addlegendentry{RTX 3090 total time}

\addplot[
    color=red,
    mark=*,
]
table[
    col sep=comma,
    x expr=\thisrowno{1},
    y expr=\thisrowno{5}
] {multifib.csv};
\addlegendentry{Titan RTX total time}


\end{axis}
\end{tikzpicture}
\end{center}

\caption{Total time for different configurations of $\C_n$, ranging from $n=30$ up to and including $n=42$. The running time is not shown separately because it did not differ significantly from the total runtime, and it made the graph too cluttered.}
\label{multifib-graph}

\end{figure}
